A Rational Surgery Formula for the LMO Invariant

We write a formula for the LMO invariant of a rational homology sphere presented as a rational surgery on a link in S^3. Our main tool is a careful use of the Aarhus integral and the (now proven) "Wheels" and "Wheeling" conjectures of B-N, Garoufalidis, Rozansky and Thurston. As steps, side benefits and asides we give explicit formulas for the values of the Kontsevich integral on the Hopf link and on Hopf chains, and for the LMO invariant of lens spaces and Seifert fibered spaces. We find that the LMO invariant does not separate lens spaces, is far from separating general Seifert fibered spaces, but does separate Seifert fibered spaces which are integral homology spheres.

==> draws/HopfChain.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2394,1020)(0,-10)
\path(537,225)(538,228)(542,235)
	(547,247)(554,264)(562,284)
	(572,308)(582,332)(590,355)
	(598,378)(604,398)(609,417)
	(611,434)(612,450)(611,466)
	(609,482)(606,499)(603,516)
	(598,534)(594,552)(589,570)
	(583,587)(577,604)(571,621)
	(564,636)(556,651)(547,664)
	(537,675)(526,685)(513,694)
	(498,702)(483,709)(466,715)
	(449,721)(432,727)(414,732)
	(396,736)(378,741)(361,744)
	(344,747)(328,749)(312,750)
	(296,749)(280,747)(263,744)
	(246,741)(228,736)(210,732)
	(192,727)(175,721)(158,715)
	(141,709)(126,702)(111,694)
	(98,685)(87,675)(77,664)
	(68,651)(60,636)(53,621)
	(47,604)(41,587)(35,570)
	(30,552)(26,534)(21,516)
	(18,499)(15,482)(13,466)
	(12,450)(13,434)(15,418)
	(18,401)(22,384)(27,366)
	(33,348)(39,330)(45,313)
	(52,296)(58,279)(65,264)
	(72,249)(79,236)(87,225)
	(97,213)(108,204)(120,196)
	(132,189)(145,182)(158,177)
	(172,172)(185,167)(199,162)
	(212,158)(224,154)(237,150)
	(250,147)(263,146)(278,145)
	(295,145)(313,145)(332,146)
	(350,147)(365,148)(377,149)
	(384,150)(387,150)
\path(1737,675)(1736,672)(1732,665)
	(1727,653)(1720,636)(1712,616)
	(1702,592)(1692,568)(1684,545)
	(1676,522)(1670,502)(1665,483)
	(1663,466)(1662,450)(1663,434)
	(1665,418)(1668,401)(1671,384)
	(1676,366)(1680,348)(1685,330)
	(1691,313)(1697,296)(1703,279)
	(1710,264)(1718,249)(1727,236)
	(1737,225)(1748,215)(1761,206)
	(1776,198)(1791,191)(1808,185)
	(1825,179)(1842,173)(1860,168)
	(1878,164)(1896,159)(1913,156)
	(1930,153)(1946,151)(1962,150)
	(1978,151)(1994,153)(2011,156)
	(2028,159)(2046,164)(2064,168)
	(2082,173)(2099,179)(2116,185)
	(2133,191)(2148,198)(2163,206)
	(2176,215)(2187,225)(2197,236)
	(2206,249)(2214,264)(2221,279)
	(2227,296)(2233,313)(2239,330)
	(2244,348)(2248,366)(2253,384)
	(2256,401)(2259,418)(2261,434)
	(2262,450)(2261,466)(2259,482)
	(2256,499)(2252,516)(2247,534)
	(2241,552)(2235,570)(2229,587)
	(2222,604)(2216,621)(2209,636)
	(2202,651)(2195,664)(2187,675)
	(2177,687)(2166,696)(2154,704)
	(2142,711)(2129,718)(2116,723)
	(2102,728)(2089,733)(2075,738)
	(2062,742)(2050,746)(2037,750)
	(2024,753)(2011,754)(1996,755)
	(1979,755)(1961,755)(1942,754)
	(1924,753)(1909,752)(1897,751)
	(1890,750)(1887,750)
\path(462,675)(461,672)(457,665)
	(452,653)(445,636)(437,616)
	(427,592)(417,568)(409,545)
	(401,522)(395,502)(390,483)
	(388,466)(387,450)(388,434)
	(390,418)(393,401)(397,384)
	(402,366)(408,348)(414,330)
	(420,313)(427,296)(433,279)
	(440,264)(447,249)(454,236)
	(462,225)(472,213)(483,204)
	(495,196)(507,189)(520,182)
	(533,177)(547,172)(560,167)
	(574,162)(587,158)(599,154)
	(612,150)(625,147)(638,146)
	(653,145)(670,145)(688,145)
	(707,146)(725,147)(740,148)
	(752,149)(759,150)(762,150)
\path(912,225)(913,228)(917,235)
	(922,247)(929,264)(937,284)
	(947,308)(957,332)(965,355)
	(973,378)(979,398)(984,417)
	(986,434)(987,450)(986,466)
	(984,482)(981,499)(977,516)
	(972,534)(966,552)(960,570)
	(954,587)(947,604)(941,621)
	(934,636)(927,651)(920,664)
	(912,675)(902,687)(891,696)
	(879,704)(867,711)(854,718)
	(841,723)(827,728)(814,733)
	(800,738)(787,742)(775,746)
	(762,750)(749,753)(736,754)
	(721,755)(704,755)(686,755)
	(667,754)(649,753)(634,752)
	(622,751)(615,750)(612,750)
\path(1887,225)(1888,228)(1892,235)
	(1897,247)(1904,264)(1912,284)
	(1922,308)(1932,332)(1940,355)
	(1948,378)(1954,398)(1959,417)
	(1961,434)(1962,450)(1961,466)
	(1959,482)(1956,499)(1952,516)
	(1947,534)(1941,552)(1935,570)
	(1929,587)(1922,604)(1916,621)
	(1909,636)(1902,651)(1895,664)
	(1887,675)(1877,687)(1866,696)
	(1854,704)(1842,711)(1829,718)
	(1816,723)(1802,728)(1789,733)
	(1775,738)(1762,742)(1750,746)
	(1737,750)(1724,753)(1711,754)
	(1696,755)(1679,755)(1661,755)
	(1642,754)(1624,753)(1609,752)
	(1597,751)(1590,750)(1587,750)
\path(837,675)(836,672)(832,665)
	(827,653)(820,636)(812,616)
	(802,592)(792,568)(784,545)
	(776,522)(770,502)(765,483)
	(763,466)(762,450)(763,434)
	(765,418)(768,401)(772,384)
	(777,366)(783,348)(789,330)
	(795,313)(802,296)(808,279)
	(815,264)(822,249)(829,236)
	(837,225)(847,213)(858,204)
	(870,196)(882,189)(895,182)
	(908,177)(922,172)(935,167)
	(949,162)(962,158)(974,154)
	(987,150)(1000,147)(1013,146)
	(1028,145)(1045,145)(1063,145)
	(1082,146)(1100,147)(1115,148)
	(1127,149)(1134,150)(1137,150)
\put(162,825){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a_1}}}}}
\put(912,0){\makebox(0,0)[lb]{\smash{{\mathmode{\relax}}}}}
\put(1062,450){\makebox(0,0)[lb]{\smash{{\mathmode{\ldots}}}}}
\put(612,825){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a_2}}}}}
\put(1887,825){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a_\ell}}}}}
\end{picture}
}


==> draws/HopfSum.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10632,975)(0,-10)
\put(0,375){\makebox(0,0)[lb]{\smash{{\mathmode{\HopfChain:=}}}}}
\put(5925,375){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(7275,375){\makebox(0,0)[lb]{\smash{{\mathmode{\#}}}}}
\path(3750,225)(3751,228)(3755,235)
	(3760,247)(3767,264)(3775,284)
	(3785,308)(3795,332)(3803,355)
	(3811,378)(3817,398)(3822,417)
	(3824,434)(3825,450)(3824,466)
	(3822,482)(3819,499)(3815,516)
	(3810,534)(3804,552)(3798,570)
	(3792,587)(3785,604)(3779,621)
	(3772,636)(3765,651)(3758,664)
	(3750,675)(3740,687)(3729,696)
	(3717,704)(3705,711)(3692,718)
	(3679,723)(3665,728)(3652,733)
	(3638,738)(3625,742)(3613,746)
	(3600,750)(3587,753)(3574,754)
	(3559,755)(3542,755)(3524,755)
	(3505,754)(3487,753)(3472,752)
	(3460,751)(3453,750)(3450,750)
\path(3675,675)(3674,672)(3670,665)
	(3665,653)(3658,636)(3650,616)
	(3640,592)(3630,568)(3622,545)
	(3614,522)(3608,502)(3603,483)
	(3601,466)(3600,450)(3601,434)
	(3603,418)(3606,401)(3610,384)
	(3615,366)(3621,348)(3627,330)
	(3633,313)(3640,296)(3646,279)
	(3653,264)(3660,249)(3667,236)
	(3675,225)(3685,213)(3696,204)
	(3708,196)(3720,189)(3733,182)
	(3746,177)(3760,172)(3773,167)
	(3787,162)(3800,158)(3812,154)
	(3825,150)(3838,147)(3851,146)
	(3866,145)(3883,145)(3901,145)
	(3920,146)(3938,147)(3953,148)
	(3965,149)(3972,150)(3975,150)
\path(5325,675)(5324,672)(5320,665)
	(5315,653)(5308,636)(5300,616)
	(5290,592)(5280,568)(5272,545)
	(5264,522)(5258,502)(5253,483)
	(5251,466)(5250,450)(5251,434)
	(5253,418)(5256,401)(5259,384)
	(5264,366)(5268,348)(5273,330)
	(5279,313)(5285,296)(5291,279)
	(5298,264)(5306,249)(5315,236)
	(5325,225)(5336,215)(5349,206)
	(5364,198)(5379,191)(5396,185)
	(5413,179)(5430,173)(5448,168)
	(5466,164)(5484,159)(5501,156)
	(5518,153)(5534,151)(5550,150)
	(5566,151)(5582,153)(5599,156)
	(5616,159)(5634,164)(5652,168)
	(5670,173)(5687,179)(5704,185)
	(5721,191)(5736,198)(5751,206)
	(5764,215)(5775,225)(5785,236)
	(5794,249)(5802,264)(5809,279)
	(5815,296)(5821,313)(5827,330)
	(5832,348)(5836,366)(5841,384)
	(5844,401)(5847,418)(5849,434)
	(5850,450)(5849,466)(5847,482)
	(5844,499)(5840,516)(5835,534)
	(5829,552)(5823,570)(5817,587)
	(5810,604)(5804,621)(5797,636)
	(5790,651)(5783,664)(5775,675)
	(5765,687)(5754,696)(5742,704)
	(5730,711)(5717,718)(5704,723)
	(5690,728)(5677,733)(5663,738)
	(5650,742)(5638,746)(5625,750)
	(5612,753)(5599,754)(5584,755)
	(5567,755)(5549,755)(5530,754)
	(5512,753)(5497,752)(5485,751)
	(5478,750)(5475,750)
\path(4950,675)(4949,672)(4945,665)
	(4940,653)(4933,636)(4925,616)
	(4915,592)(4905,568)(4897,545)
	(4889,522)(4883,502)(4878,483)
	(4876,466)(4875,450)(4876,434)
	(4878,418)(4881,401)(4885,384)
	(4890,366)(4896,348)(4902,330)
	(4908,313)(4915,296)(4921,279)
	(4928,264)(4935,249)(4942,236)
	(4950,225)(4960,213)(4971,204)
	(4983,196)(4995,189)(5008,182)
	(5021,177)(5035,172)(5048,167)
	(5062,162)(5075,158)(5087,154)
	(5100,150)(5113,147)(5126,146)
	(5141,145)(5158,145)(5176,145)
	(5195,146)(5213,147)(5228,148)
	(5240,149)(5247,150)(5250,150)
\path(5025,225)(5026,228)(5030,235)
	(5035,247)(5042,264)(5050,284)
	(5060,308)(5070,332)(5078,355)
	(5086,378)(5092,398)(5097,417)
	(5099,434)(5100,450)(5099,466)
	(5097,482)(5094,499)(5090,516)
	(5085,534)(5079,552)(5073,570)
	(5067,587)(5060,604)(5054,621)
	(5047,636)(5040,651)(5033,664)
	(5025,675)(5015,687)(5004,696)
	(4992,704)(4980,711)(4967,718)
	(4954,723)(4940,728)(4927,733)
	(4913,738)(4900,742)(4888,746)
	(4875,750)(4862,753)(4849,754)
	(4834,755)(4817,755)(4799,755)
	(4780,754)(4762,753)(4747,752)
	(4735,751)(4728,750)(4725,750)
\path(5400,225)(5401,228)(5405,235)
	(5410,247)(5417,264)(5425,284)
	(5435,308)(5445,332)(5453,355)
	(5461,378)(5467,398)(5472,417)
	(5474,434)(5475,450)(5474,466)
	(5472,482)(5469,499)(5465,516)
	(5460,534)(5454,552)(5448,570)
	(5442,587)(5435,604)(5429,621)
	(5422,636)(5415,651)(5408,664)
	(5400,675)(5390,687)(5379,696)
	(5367,704)(5355,711)(5342,718)
	(5329,723)(5315,728)(5302,733)
	(5288,738)(5275,742)(5263,746)
	(5250,750)(5237,753)(5224,754)
	(5209,755)(5192,755)(5174,755)
	(5155,754)(5137,753)(5122,752)
	(5110,751)(5103,750)(5100,750)
\path(4050,675)(4049,672)(4045,665)
	(4040,653)(4033,636)(4025,616)
	(4015,592)(4005,568)(3997,545)
	(3989,522)(3983,502)(3978,483)
	(3976,466)(3975,450)(3976,434)
	(3978,418)(3981,401)(3985,384)
	(3990,366)(3996,348)(4002,330)
	(4008,313)(4015,296)(4021,279)
	(4028,264)(4035,249)(4042,236)
	(4050,225)(4060,213)(4071,204)
	(4083,196)(4095,189)(4108,182)
	(4121,177)(4135,172)(4148,167)
	(4162,162)(4175,158)(4187,154)
	(4200,150)(4213,147)(4226,146)
	(4241,145)(4258,145)(4276,145)
	(4295,146)(4313,147)(4328,148)
	(4340,149)(4347,150)(4350,150)
\path(6825,225)(6826,228)(6830,235)
	(6835,247)(6842,264)(6850,284)
	(6860,308)(6870,332)(6878,355)
	(6886,378)(6892,398)(6897,417)
	(6899,434)(6900,450)(6899,466)
	(6897,482)(6894,499)(6891,516)
	(6886,534)(6882,552)(6877,570)
	(6871,587)(6865,604)(6859,621)
	(6852,636)(6844,651)(6835,664)
	(6825,675)(6814,685)(6801,694)
	(6786,702)(6771,709)(6754,715)
	(6737,721)(6720,727)(6702,732)
	(6684,736)(6666,741)(6649,744)
	(6632,747)(6616,749)(6600,750)
	(6584,749)(6568,747)(6551,744)
	(6534,741)(6516,736)(6498,732)
	(6480,727)(6463,721)(6446,715)
	(6429,709)(6414,702)(6399,694)
	(6386,685)(6375,675)(6365,664)
	(6356,651)(6348,636)(6341,621)
	(6335,604)(6329,587)(6323,570)
	(6318,552)(6314,534)(6309,516)
	(6306,499)(6303,482)(6301,466)
	(6300,450)(6301,434)(6303,418)
	(6306,401)(6310,384)(6315,366)
	(6321,348)(6327,330)(6333,313)
	(6340,296)(6346,279)(6353,264)
	(6360,249)(6367,236)(6375,225)
	(6385,213)(6396,204)(6408,196)
	(6420,189)(6433,182)(6446,177)
	(6460,172)(6473,167)(6487,162)
	(6500,158)(6512,154)(6525,150)
	(6538,147)(6551,146)(6566,145)
	(6583,145)(6601,145)(6620,146)
	(6638,147)(6653,148)(6665,149)
	(6672,150)(6675,150)
\path(6675,675)(6674,672)(6670,665)
	(6665,653)(6658,636)(6650,616)
	(6640,592)(6630,568)(6622,545)
	(6614,522)(6608,502)(6603,483)
	(6601,466)(6600,450)(6601,434)
	(6603,418)(6606,401)(6609,384)
	(6614,366)(6618,348)(6623,330)
	(6629,313)(6635,296)(6641,279)
	(6648,264)(6656,249)(6665,236)
	(6675,225)(6686,215)(6699,206)
	(6714,198)(6729,191)(6746,185)
	(6763,179)(6780,173)(6798,168)
	(6816,164)(6834,159)(6851,156)
	(6868,153)(6884,151)(6900,150)
	(6916,151)(6932,153)(6949,156)
	(6966,159)(6984,164)(7002,168)
	(7020,173)(7037,179)(7054,185)
	(7071,191)(7086,198)(7101,206)
	(7114,215)(7125,225)(7135,236)
	(7144,249)(7152,264)(7159,279)
	(7165,296)(7171,313)(7177,330)
	(7182,348)(7186,366)(7191,384)
	(7194,401)(7197,418)(7199,434)
	(7200,450)(7199,466)(7197,482)
	(7194,499)(7190,516)(7185,534)
	(7179,552)(7173,570)(7167,587)
	(7160,604)(7154,621)(7147,636)
	(7140,651)(7133,664)(7125,675)
	(7115,687)(7104,696)(7092,704)
	(7080,711)(7067,718)(7054,723)
	(7040,728)(7027,733)(7013,738)
	(7000,742)(6988,746)(6975,750)
	(6962,753)(6949,754)(6934,755)
	(6917,755)(6899,755)(6880,754)
	(6862,753)(6847,752)(6835,751)
	(6828,750)(6825,750)
\path(8100,225)(8101,228)(8105,235)
	(8110,247)(8117,264)(8125,284)
	(8135,308)(8145,332)(8153,355)
	(8161,378)(8167,398)(8172,417)
	(8174,434)(8175,450)(8174,466)
	(8172,482)(8169,499)(8166,516)
	(8161,534)(8157,552)(8152,570)
	(8146,587)(8140,604)(8134,621)
	(8127,636)(8119,651)(8110,664)
	(8100,675)(8089,685)(8076,694)
	(8061,702)(8046,709)(8029,715)
	(8012,721)(7995,727)(7977,732)
	(7959,736)(7941,741)(7924,744)
	(7907,747)(7891,749)(7875,750)
	(7859,749)(7843,747)(7826,744)
	(7809,741)(7791,736)(7773,732)
	(7755,727)(7738,721)(7721,715)
	(7704,709)(7689,702)(7674,694)
	(7661,685)(7650,675)(7640,664)
	(7631,651)(7623,636)(7616,621)
	(7610,604)(7604,587)(7598,570)
	(7593,552)(7589,534)(7584,516)
	(7581,499)(7578,482)(7576,466)
	(7575,450)(7576,434)(7578,418)
	(7581,401)(7585,384)(7590,366)
	(7596,348)(7602,330)(7608,313)
	(7615,296)(7621,279)(7628,264)
	(7635,249)(7642,236)(7650,225)
	(7660,213)(7671,204)(7683,196)
	(7695,189)(7708,182)(7721,177)
	(7735,172)(7748,167)(7762,162)
	(7775,158)(7787,154)(7800,150)
	(7813,147)(7826,146)(7841,145)
	(7858,145)(7876,145)(7895,146)
	(7913,147)(7928,148)(7940,149)
	(7947,150)(7950,150)
\path(4125,225)(4126,228)(4130,235)
	(4135,247)(4142,264)(4150,284)
	(4160,308)(4170,332)(4178,355)
	(4186,378)(4192,398)(4197,417)
	(4199,434)(4200,450)(4199,466)
	(4197,482)(4194,499)(4190,516)
	(4185,534)(4179,552)(4173,570)
	(4167,587)(4160,604)(4154,621)
	(4147,636)(4140,651)(4133,664)
	(4125,675)(4115,687)(4104,696)
	(4092,704)(4080,711)(4067,718)
	(4054,723)(4040,728)(4027,733)
	(4013,738)(4000,742)(3988,746)
	(3975,750)(3962,753)(3949,754)
	(3934,755)(3917,755)(3899,755)
	(3880,754)(3862,753)(3847,752)
	(3835,751)(3828,750)(3825,750)
\path(10050,225)(10051,228)(10055,235)
	(10060,247)(10067,264)(10075,284)
	(10085,308)(10095,332)(10103,355)
	(10111,378)(10117,398)(10122,417)
	(10124,434)(10125,450)(10124,466)
	(10122,482)(10119,499)(10116,516)
	(10111,534)(10107,552)(10102,570)
	(10096,587)(10090,604)(10084,621)
	(10077,636)(10069,651)(10060,664)
	(10050,675)(10039,685)(10026,694)
	(10011,702)(9996,709)(9979,715)
	(9962,721)(9945,727)(9927,732)
	(9909,736)(9891,741)(9874,744)
	(9857,747)(9841,749)(9825,750)
	(9809,749)(9793,747)(9776,744)
	(9759,741)(9741,736)(9723,732)
	(9705,727)(9688,721)(9671,715)
	(9654,709)(9639,702)(9624,694)
	(9611,685)(9600,675)(9590,664)
	(9581,651)(9573,636)(9566,621)
	(9560,604)(9554,587)(9548,570)
	(9543,552)(9539,534)(9534,516)
	(9531,499)(9528,482)(9526,466)
	(9525,450)(9526,434)(9528,418)
	(9531,401)(9535,384)(9540,366)
	(9546,348)(9552,330)(9558,313)
	(9565,296)(9571,279)(9578,264)
	(9585,249)(9592,236)(9600,225)
	(9610,213)(9621,204)(9633,196)
	(9645,189)(9658,182)(9671,177)
	(9685,172)(9698,167)(9712,162)
	(9725,158)(9737,154)(9750,150)
	(9763,147)(9776,146)(9791,145)
	(9808,145)(9826,145)(9845,146)
	(9863,147)(9878,148)(9890,149)
	(9897,150)(9900,150)
\path(9900,675)(9899,672)(9895,665)
	(9890,653)(9883,636)(9875,616)
	(9865,592)(9855,568)(9847,545)
	(9839,522)(9833,502)(9828,483)
	(9826,466)(9825,450)(9826,434)
	(9828,418)(9831,401)(9834,384)
	(9839,366)(9843,348)(9848,330)
	(9854,313)(9860,296)(9866,279)
	(9873,264)(9881,249)(9890,236)
	(9900,225)(9911,215)(9924,206)
	(9939,198)(9954,191)(9971,185)
	(9988,179)(10005,173)(10023,168)
	(10041,164)(10059,159)(10076,156)
	(10093,153)(10109,151)(10125,150)
	(10141,151)(10157,153)(10174,156)
	(10191,159)(10209,164)(10227,168)
	(10245,173)(10262,179)(10279,185)
	(10296,191)(10311,198)(10326,206)
	(10339,215)(10350,225)(10360,236)
	(10369,249)(10377,264)(10384,279)
	(10390,296)(10396,313)(10402,330)
	(10407,348)(10411,366)(10416,384)
	(10419,401)(10422,418)(10424,434)
	(10425,450)(10424,466)(10422,482)
	(10419,499)(10415,516)(10410,534)
	(10404,552)(10398,570)(10392,587)
	(10385,604)(10379,621)(10372,636)
	(10365,651)(10358,664)(10350,675)
	(10340,687)(10329,696)(10317,704)
	(10305,711)(10292,718)(10279,723)
	(10265,728)(10252,733)(10238,738)
	(10225,742)(10213,746)(10200,750)
	(10187,753)(10174,754)(10159,755)
	(10142,755)(10124,755)(10105,754)
	(10087,753)(10072,752)(10060,751)
	(10053,750)(10050,750)
\path(7950,675)(7949,672)(7945,665)
	(7940,653)(7933,636)(7925,616)
	(7915,592)(7905,568)(7897,545)
	(7889,522)(7883,502)(7878,483)
	(7876,466)(7875,450)(7876,434)
	(7878,418)(7881,401)(7884,384)
	(7889,366)(7893,348)(7898,330)
	(7904,313)(7910,296)(7916,279)
	(7923,264)(7931,249)(7940,236)
	(7950,225)(7961,215)(7974,206)
	(7989,198)(8004,191)(8021,185)
	(8038,179)(8055,173)(8073,168)
	(8091,164)(8109,159)(8126,156)
	(8143,153)(8159,151)(8175,150)
	(8191,151)(8207,153)(8224,156)
	(8241,159)(8259,164)(8277,168)
	(8295,173)(8312,179)(8329,185)
	(8346,191)(8361,198)(8376,206)
	(8389,215)(8400,225)(8410,236)
	(8419,249)(8427,264)(8434,279)
	(8440,296)(8446,313)(8452,330)
	(8457,348)(8461,366)(8466,384)
	(8469,401)(8472,418)(8474,434)
	(8475,450)(8474,466)(8472,482)
	(8469,499)(8465,516)(8460,534)
	(8454,552)(8448,570)(8442,587)
	(8435,604)(8429,621)(8422,636)
	(8415,651)(8408,664)(8400,675)
	(8390,687)(8379,696)(8367,704)
	(8355,711)(8342,718)(8329,723)
	(8315,728)(8302,733)(8288,738)
	(8275,742)(8263,746)(8250,750)
	(8237,753)(8224,754)(8209,755)
	(8192,755)(8174,755)(8155,754)
	(8137,753)(8122,752)(8110,751)
	(8103,750)(8100,750)
\put(3375,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_2}}}}}
\put(4125,825){\makebox(0,0)[lb]{\smash{{\mathmode{\relax}}}}}
\put(4950,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_{\ell-1}}}}}}
\put(5475,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_\ell}}}}}
\put(3900,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_3}}}}}
\put(6450,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_1}}}}}
\put(6825,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_2}}}}}
\put(4350,375){\makebox(0,0)[lb]{\smash{{\mathmode{\cdots}}}}}
\put(3000,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_1}}}}}
\put(7725,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_2}}}}}
\put(8100,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_3}}}}}
\put(8550,375){\makebox(0,0)[lb]{\smash{{\mathmode{\#\cdots\#}}}}}
\put(9600,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_{\ell-1}}}}}}
\put(10125,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_\ell}}}}}
\path(3300,675)(3299,672)(3295,665)
	(3290,653)(3283,636)(3275,616)
	(3265,592)(3255,568)(3247,545)
	(3239,522)(3233,502)(3228,483)
	(3226,466)(3225,450)(3226,434)
	(3228,418)(3231,401)(3235,384)
	(3240,366)(3246,348)(3252,330)
	(3258,313)(3265,296)(3271,279)
	(3278,264)(3285,249)(3292,236)
	(3300,225)(3310,213)(3321,204)
	(3333,196)(3345,189)(3358,182)
	(3371,177)(3385,172)(3398,167)
	(3412,162)(3425,158)(3437,154)
	(3450,150)(3463,147)(3476,146)
	(3491,145)(3508,145)(3526,145)
	(3545,146)(3563,147)(3578,148)
	(3590,149)(3597,150)(3600,150)
\path(3375,225)(3376,228)(3380,235)
	(3385,247)(3392,264)(3400,284)
	(3410,308)(3420,332)(3428,355)
	(3436,378)(3442,398)(3447,417)
	(3449,434)(3450,450)(3449,466)
	(3447,482)(3444,499)(3441,516)
	(3436,534)(3432,552)(3427,570)
	(3421,587)(3415,604)(3409,621)
	(3402,636)(3394,651)(3385,664)
	(3375,675)(3364,685)(3351,694)
	(3336,702)(3321,709)(3304,715)
	(3287,721)(3270,727)(3252,732)
	(3234,736)(3216,741)(3199,744)
	(3182,747)(3166,749)(3150,750)
	(3134,749)(3118,747)(3101,744)
	(3084,741)(3066,736)(3048,732)
	(3030,727)(3013,721)(2996,715)
	(2979,709)(2964,702)(2949,694)
	(2936,685)(2925,675)(2915,664)
	(2906,651)(2898,636)(2891,621)
	(2885,604)(2879,587)(2873,570)
	(2868,552)(2864,534)(2859,516)
	(2856,499)(2853,482)(2851,466)
	(2850,450)(2851,434)(2853,418)
	(2856,401)(2860,384)(2865,366)
	(2871,348)(2877,330)(2883,313)
	(2890,296)(2896,279)(2903,264)
	(2910,249)(2917,236)(2925,225)
	(2935,213)(2946,204)(2958,196)
	(2970,189)(2983,182)(2996,177)
	(3010,172)(3023,167)(3037,162)
	(3050,158)(3062,154)(3075,150)
	(3088,147)(3101,146)(3116,145)
	(3133,145)(3151,145)(3170,146)
	(3188,147)(3203,148)(3215,149)
	(3222,150)(3225,150)
\end{picture}
}


==> draws/KeyChain.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8259,1956)(0,-10)
\put(1914.474,748.737){\arc{1297.477}{6.0810}{11.8412}}
\path(2592.618,762.881)(2550.000,879.000)(2532.959,756.486)
\put(3714.474,748.737){\arc{1297.477}{6.0810}{11.8412}}
\path(4392.618,762.881)(4350.000,879.000)(4332.959,756.486)
\put(6714.474,748.737){\arc{1297.477}{6.0810}{11.8412}}
\path(7392.618,762.881)(7350.000,879.000)(7332.959,756.486)
\put(750.000,1479.000){\arc{900.000}{1.5708}{4.7124}}
\put(7800.000,1479.000){\arc{900.000}{4.7124}{7.8540}}
\path(1500,1029)(3000,1029)
\path(3225,1029)(4725,1029)
\path(5550,1029)(6000,1029)
\path(6300,1029)(7800,1029)
\path(1200,1029)(750,1029)
\path(7800,1929)(4275,1929)
\path(4395.000,1959.000)(4275.000,1929.000)(4395.000,1899.000)
\path(4275,1929)(750,1929)
\put(450,1554){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(4950,579){\makebox(0,0)[lb]{\smash{{\mathmode{\cdots}}}}}
\put(0,1704){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -b}}}}}
\put(1950,279){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_1}}}}}
\put(3750,279){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_2}}}}}
\put(6750,279){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_n}}}}}
\put(2250,54){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle p_1/q_1}}}}}
\put(4050,54){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle p_2/q_2}}}}}
\put(7050,54){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle p_n/q_n}}}}}
\end{picture}
}


==> draws/LongHopfChain.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2769,1020)(0,-10)
\path(537,225)(538,228)(542,235)
	(547,247)(554,264)(562,284)
	(572,308)(582,332)(590,355)
	(598,378)(604,398)(609,417)
	(611,434)(612,450)(611,466)
	(609,482)(606,499)(603,516)
	(598,534)(594,552)(589,570)
	(583,587)(577,604)(571,621)
	(564,636)(556,651)(547,664)
	(537,675)(526,685)(513,694)
	(498,702)(483,709)(466,715)
	(449,721)(432,727)(414,732)
	(396,736)(378,741)(361,744)
	(344,747)(328,749)(312,750)
	(296,749)(280,747)(263,744)
	(246,741)(228,736)(210,732)
	(192,727)(175,721)(158,715)
	(141,709)(126,702)(111,694)
	(98,685)(87,675)(77,664)
	(68,651)(60,636)(53,621)
	(47,604)(41,587)(35,570)
	(30,552)(26,534)(21,516)
	(18,499)(15,482)(13,466)
	(12,450)(13,434)(15,418)
	(18,401)(22,384)(27,366)
	(33,348)(39,330)(45,313)
	(52,296)(58,279)(65,264)
	(72,249)(79,236)(87,225)
	(97,213)(108,204)(120,196)
	(132,189)(145,182)(158,177)
	(172,172)(185,167)(199,162)
	(212,158)(224,154)(237,150)
	(250,147)(263,146)(278,145)
	(295,145)(313,145)(332,146)
	(350,147)(365,148)(377,149)
	(384,150)(387,150)
\path(462,675)(461,672)(457,665)
	(452,653)(445,636)(437,616)
	(427,592)(417,568)(409,545)
	(401,522)(395,502)(390,483)
	(388,466)(387,450)(388,434)
	(390,418)(393,401)(397,384)
	(402,366)(408,348)(414,330)
	(420,313)(427,296)(433,279)
	(440,264)(447,249)(454,236)
	(462,225)(472,213)(483,204)
	(495,196)(507,189)(520,182)
	(533,177)(547,172)(560,167)
	(574,162)(587,158)(599,154)
	(612,150)(625,147)(638,146)
	(653,145)(670,145)(688,145)
	(707,146)(725,147)(740,148)
	(752,149)(759,150)(762,150)
\path(912,225)(913,228)(917,235)
	(922,247)(929,264)(937,284)
	(947,308)(957,332)(965,355)
	(973,378)(979,398)(984,417)
	(986,434)(987,450)(986,466)
	(984,482)(981,499)(977,516)
	(972,534)(966,552)(960,570)
	(954,587)(947,604)(941,621)
	(934,636)(927,651)(920,664)
	(912,675)(902,687)(891,696)
	(879,704)(867,711)(854,718)
	(841,723)(827,728)(814,733)
	(800,738)(787,742)(775,746)
	(762,750)(749,753)(736,754)
	(721,755)(704,755)(686,755)
	(667,754)(649,753)(634,752)
	(622,751)(615,750)(612,750)
\path(2112,675)(2111,672)(2107,665)
	(2102,653)(2095,636)(2087,616)
	(2077,592)(2067,568)(2059,545)
	(2051,522)(2045,502)(2040,483)
	(2038,466)(2037,450)(2038,434)
	(2040,418)(2043,401)(2046,384)
	(2051,366)(2055,348)(2060,330)
	(2066,313)(2072,296)(2078,279)
	(2085,264)(2093,249)(2102,236)
	(2112,225)(2123,215)(2136,206)
	(2151,198)(2166,191)(2183,185)
	(2200,179)(2217,173)(2235,168)
	(2253,164)(2271,159)(2288,156)
	(2305,153)(2321,151)(2337,150)
	(2353,151)(2369,153)(2386,156)
	(2403,159)(2421,164)(2439,168)
	(2457,173)(2474,179)(2491,185)
	(2508,191)(2523,198)(2538,206)
	(2551,215)(2562,225)(2572,236)
	(2581,249)(2589,264)(2596,279)
	(2602,296)(2608,313)(2614,330)
	(2619,348)(2623,366)(2628,384)
	(2631,401)(2634,418)(2636,434)
	(2637,450)(2636,466)(2634,482)
	(2631,499)(2627,516)(2622,534)
	(2616,552)(2610,570)(2604,587)
	(2597,604)(2591,621)(2584,636)
	(2577,651)(2570,664)(2562,675)
	(2552,687)(2541,696)(2529,704)
	(2517,711)(2504,718)(2491,723)
	(2477,728)(2464,733)(2450,738)
	(2437,742)(2425,746)(2412,750)
	(2399,753)(2386,754)(2371,755)
	(2354,755)(2336,755)(2317,754)
	(2299,753)(2284,752)(2272,751)
	(2265,750)(2262,750)
\path(837,675)(836,672)(832,665)
	(827,653)(820,636)(812,616)
	(802,592)(792,568)(784,545)
	(776,522)(770,502)(765,483)
	(763,466)(762,450)(763,434)
	(765,418)(768,401)(772,384)
	(777,366)(783,348)(789,330)
	(795,313)(802,296)(808,279)
	(815,264)(822,249)(829,236)
	(837,225)(847,213)(858,204)
	(870,196)(882,189)(895,182)
	(908,177)(922,172)(935,167)
	(949,162)(962,158)(974,154)
	(987,150)(1000,147)(1013,146)
	(1028,145)(1045,145)(1063,145)
	(1082,146)(1100,147)(1115,148)
	(1127,149)(1134,150)(1137,150)
\path(1737,675)(1736,672)(1732,665)
	(1727,653)(1720,636)(1712,616)
	(1702,592)(1692,568)(1684,545)
	(1676,522)(1670,502)(1665,483)
	(1663,466)(1662,450)(1663,434)
	(1665,418)(1668,401)(1672,384)
	(1677,366)(1683,348)(1689,330)
	(1695,313)(1702,296)(1708,279)
	(1715,264)(1722,249)(1729,236)
	(1737,225)(1747,213)(1758,204)
	(1770,196)(1782,189)(1795,182)
	(1808,177)(1822,172)(1835,167)
	(1849,162)(1862,158)(1874,154)
	(1887,150)(1900,147)(1913,146)
	(1928,145)(1945,145)(1963,145)
	(1982,146)(2000,147)(2015,148)
	(2027,149)(2034,150)(2037,150)
\path(1812,225)(1813,228)(1817,235)
	(1822,247)(1829,264)(1837,284)
	(1847,308)(1857,332)(1865,355)
	(1873,378)(1879,398)(1884,417)
	(1886,434)(1887,450)(1886,466)
	(1884,482)(1881,499)(1877,516)
	(1872,534)(1866,552)(1860,570)
	(1854,587)(1847,604)(1841,621)
	(1834,636)(1827,651)(1820,664)
	(1812,675)(1802,687)(1791,696)
	(1779,704)(1767,711)(1754,718)
	(1741,723)(1727,728)(1714,733)
	(1700,738)(1687,742)(1675,746)
	(1662,750)(1649,753)(1636,754)
	(1621,755)(1604,755)(1586,755)
	(1567,754)(1549,753)(1534,752)
	(1522,751)(1515,750)(1512,750)
\path(2187,225)(2188,228)(2192,235)
	(2197,247)(2204,264)(2212,284)
	(2222,308)(2232,332)(2240,355)
	(2248,378)(2254,398)(2259,417)
	(2261,434)(2262,450)(2261,466)
	(2259,482)(2256,499)(2252,516)
	(2247,534)(2241,552)(2235,570)
	(2229,587)(2222,604)(2216,621)
	(2209,636)(2202,651)(2195,664)
	(2187,675)(2177,687)(2166,696)
	(2154,704)(2142,711)(2129,718)
	(2116,723)(2102,728)(2089,733)
	(2075,738)(2062,742)(2050,746)
	(2037,750)(2024,753)(2011,754)
	(1996,755)(1979,755)(1961,755)
	(1942,754)(1924,753)(1909,752)
	(1897,751)(1890,750)(1887,750)
\put(162,825){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a_1}}}}}
\put(537,825){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a_2}}}}}
\put(912,0){\makebox(0,0)[lb]{\smash{{\mathmode{\relax}}}}}
\put(2262,825){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a_\ell}}}}}
\put(1137,375){\makebox(0,0)[lb]{\smash{{\mathmode{\cdots}}}}}
\put(1737,825){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a_{\ell-1}}}}}}
\end{picture}
}


==> draws/Ls.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(16754,3328)(0,-10)
\put(8497.747,1884.968){\arc{1600.646}{4.3217}{7.0153}}
\put(8543.000,1875.000){\arc{1581.139}{1.2490}{3.7471}}
\put(7522.747,1884.968){\arc{1600.646}{4.3217}{7.0153}}
\put(12388.253,1865.032){\arc{1600.646}{1.1802}{3.8737}}
\put(12343.000,1875.000){\arc{1581.139}{4.3906}{6.8887}}
\put(13363.253,1865.032){\arc{1600.646}{1.1802}{3.8737}}
\put(14593.000,1800.000){\arc{1581.139}{4.3906}{6.8887}}
\put(6293.000,1950.000){\arc{1581.139}{1.2490}{3.7471}}
\put(15286.549,1787.903){\arc{1572.582}{4.4637}{10.3170}}
\put(5599.452,1962.097){\arc{1572.581}{1.3221}{7.1754}}
\path(3468,1875)(4368,1875)
\path(4248.000,1845.000)(4368.000,1875.000)(4248.000,1905.000)
\path(10518,675)(10519,677)(10520,682)
	(10524,691)(10528,704)(10534,723)
	(10541,745)(10550,772)(10559,801)
	(10568,833)(10577,865)(10585,898)
	(10592,930)(10598,961)(10603,991)
	(10605,1020)(10605,1047)(10603,1073)
	(10599,1099)(10593,1125)(10587,1145)
	(10579,1166)(10569,1188)(10558,1209)
	(10546,1232)(10532,1254)(10516,1277)
	(10500,1301)(10482,1325)(10464,1349)
	(10445,1373)(10425,1397)(10405,1421)
	(10386,1446)(10366,1470)(10347,1495)
	(10329,1519)(10311,1543)(10295,1567)
	(10279,1590)(10265,1613)(10253,1636)
	(10242,1659)(10232,1681)(10224,1703)
	(10218,1725)(10212,1751)(10208,1776)
	(10206,1803)(10206,1830)(10207,1859)
	(10210,1890)(10215,1922)(10220,1956)
	(10227,1991)(10235,2026)(10243,2061)
	(10251,2096)(10260,2128)(10267,2158)
	(10274,2184)(10280,2205)(10285,2223)
	(10289,2235)(10291,2243)(10292,2248)(10293,2250)
\path(10518,2475)(10519,2477)(10520,2482)
	(10523,2491)(10527,2505)(10533,2524)
	(10540,2547)(10548,2576)(10557,2607)
	(10566,2642)(10576,2679)(10585,2716)
	(10593,2753)(10601,2789)(10607,2823)
	(10611,2855)(10614,2885)(10614,2912)
	(10612,2937)(10608,2960)(10602,2981)
	(10593,3000)(10583,3017)(10570,3033)
	(10556,3049)(10539,3065)(10521,3080)
	(10501,3095)(10480,3110)(10458,3126)
	(10434,3141)(10409,3156)(10384,3171)
	(10359,3185)(10333,3199)(10307,3213)
	(10281,3227)(10255,3239)(10230,3251)
	(10205,3262)(10181,3272)(10158,3280)
	(10135,3288)(10112,3293)(10090,3298)
	(10068,3300)(10044,3301)(10020,3299)
	(9996,3296)(9972,3291)(9948,3284)
	(9924,3277)(9900,3267)(9875,3257)
	(9851,3246)(9826,3235)(9802,3223)
	(9778,3210)(9753,3197)(9729,3184)
	(9705,3171)(9681,3158)(9657,3145)
	(9634,3131)(9611,3118)(9588,3104)
	(9565,3090)(9543,3075)(9523,3060)
	(9502,3045)(9482,3028)(9460,3009)
	(9438,2989)(9414,2966)(9389,2942)
	(9364,2916)(9337,2889)(9310,2860)
	(9282,2831)(9254,2801)(9227,2772)
	(9202,2745)(9178,2719)(9157,2695)
	(9138,2675)(9123,2659)(9111,2645)
	(9103,2636)(9097,2630)(9094,2627)(9093,2625)
\path(10293,525)(10291,525)(10286,524)
	(10278,522)(10265,519)(10246,516)
	(10223,512)(10195,507)(10162,501)
	(10126,495)(10087,489)(10045,484)
	(10003,479)(9961,474)(9920,471)
	(9879,469)(9841,468)(9804,470)
	(9769,473)(9736,478)(9705,486)
	(9675,496)(9646,509)(9618,525)
	(9597,539)(9576,554)(9554,571)
	(9533,589)(9511,609)(9488,630)
	(9465,652)(9442,675)(9419,700)
	(9395,725)(9371,751)(9347,778)
	(9322,806)(9298,834)(9273,863)
	(9249,892)(9225,921)(9201,950)
	(9177,980)(9154,1009)(9131,1038)
	(9109,1068)(9088,1097)(9067,1125)
	(9048,1154)(9029,1182)(9012,1211)
	(8996,1238)(8981,1266)(8967,1294)
	(8954,1322)(8943,1350)(8932,1380)
	(8923,1411)(8916,1443)(8910,1477)
	(8905,1512)(8901,1549)(8899,1588)
	(8897,1629)(8897,1672)(8897,1717)
	(8898,1764)(8900,1812)(8903,1861)
	(8906,1911)(8909,1960)(8913,2009)
	(8917,2055)(8921,2100)(8925,2142)
	(8928,2180)(8931,2214)(8934,2243)
	(8937,2268)(8939,2287)(8941,2302)
	(8942,2313)(8942,2320)(8943,2323)(8943,2325)
\path(10368,3075)(10367,3073)(10366,3068)
	(10362,3059)(10358,3046)(10352,3027)
	(10345,3005)(10336,2978)(10327,2949)
	(10318,2917)(10309,2885)(10301,2852)
	(10294,2820)(10288,2789)(10283,2759)
	(10281,2730)(10281,2703)(10283,2677)
	(10287,2651)(10293,2625)(10299,2605)
	(10307,2584)(10317,2562)(10328,2541)
	(10340,2518)(10354,2496)(10370,2473)
	(10386,2449)(10404,2425)(10422,2401)
	(10441,2377)(10461,2353)(10481,2329)
	(10500,2304)(10520,2280)(10539,2255)
	(10557,2231)(10575,2207)(10591,2183)
	(10607,2160)(10621,2137)(10633,2114)
	(10644,2091)(10654,2069)(10662,2047)
	(10668,2025)(10674,1999)(10678,1974)
	(10680,1947)(10680,1920)(10679,1891)
	(10676,1860)(10671,1828)(10666,1794)
	(10659,1759)(10651,1724)(10643,1689)
	(10635,1654)(10626,1622)(10619,1592)
	(10612,1566)(10606,1545)(10601,1527)
	(10597,1515)(10595,1507)(10594,1502)(10593,1500)
\path(10368,1275)(10367,1273)(10366,1268)
	(10363,1259)(10359,1245)(10353,1226)
	(10346,1203)(10338,1174)(10329,1143)
	(10320,1108)(10310,1071)(10301,1034)
	(10293,997)(10285,961)(10279,927)
	(10275,895)(10272,865)(10272,838)
	(10274,813)(10278,790)(10284,769)
	(10293,750)(10303,733)(10316,717)
	(10330,701)(10347,685)(10365,670)
	(10385,655)(10406,640)(10428,624)
	(10452,609)(10477,594)(10502,579)
	(10527,565)(10553,551)(10579,537)
	(10605,523)(10631,511)(10656,499)
	(10681,488)(10705,478)(10728,470)
	(10751,462)(10774,457)(10796,452)
	(10818,450)(10842,449)(10866,451)
	(10890,454)(10914,459)(10938,466)
	(10962,473)(10986,483)(11011,493)
	(11035,504)(11060,515)(11084,527)
	(11108,540)(11133,553)(11157,566)
	(11181,579)(11205,592)(11229,605)
	(11252,619)(11275,632)(11298,646)
	(11321,660)(11343,675)(11363,690)
	(11384,705)(11404,722)(11426,741)
	(11448,761)(11472,784)(11497,808)
	(11522,834)(11549,861)(11576,890)
	(11604,919)(11632,949)(11659,978)
	(11684,1005)(11708,1031)(11729,1055)
	(11748,1075)(11763,1091)(11775,1105)
	(11783,1114)(11789,1120)(11792,1123)(11793,1125)
\path(10593,3225)(10595,3225)(10600,3226)
	(10608,3228)(10621,3231)(10640,3234)
	(10663,3238)(10691,3243)(10724,3249)
	(10760,3255)(10799,3261)(10841,3266)
	(10883,3271)(10925,3276)(10966,3279)
	(11007,3281)(11045,3282)(11082,3280)
	(11117,3277)(11150,3272)(11181,3264)
	(11211,3254)(11240,3241)(11268,3225)
	(11289,3211)(11310,3196)(11332,3179)
	(11353,3161)(11375,3141)(11398,3120)
	(11421,3098)(11444,3075)(11467,3050)
	(11491,3025)(11515,2999)(11539,2972)
	(11564,2944)(11588,2916)(11613,2887)
	(11637,2858)(11661,2829)(11685,2800)
	(11709,2770)(11732,2741)(11755,2712)
	(11777,2682)(11798,2653)(11819,2625)
	(11838,2596)(11857,2568)(11874,2539)
	(11890,2512)(11905,2484)(11919,2456)
	(11932,2428)(11943,2400)(11954,2370)
	(11963,2339)(11970,2307)(11976,2273)
	(11981,2238)(11985,2201)(11987,2162)
	(11989,2121)(11989,2078)(11989,2033)
	(11988,1986)(11986,1938)(11983,1889)
	(11980,1839)(11977,1790)(11973,1741)
	(11969,1695)(11965,1650)(11961,1608)
	(11958,1570)(11955,1536)(11952,1507)
	(11949,1482)(11947,1463)(11945,1448)
	(11944,1437)(11944,1430)(11943,1427)(11943,1425)
\path(1593,675)(1594,677)(1595,682)
	(1599,691)(1603,704)(1609,723)
	(1616,745)(1625,772)(1634,801)
	(1643,833)(1652,865)(1660,898)
	(1667,930)(1673,961)(1678,991)
	(1680,1020)(1680,1047)(1678,1073)
	(1674,1099)(1668,1125)(1662,1145)
	(1654,1166)(1644,1188)(1633,1209)
	(1621,1232)(1607,1254)(1591,1277)
	(1575,1301)(1557,1325)(1539,1349)
	(1520,1373)(1500,1397)(1480,1421)
	(1461,1446)(1441,1470)(1422,1495)
	(1404,1519)(1386,1543)(1370,1567)
	(1354,1590)(1340,1613)(1328,1636)
	(1317,1659)(1307,1681)(1299,1703)
	(1293,1725)(1287,1751)(1283,1776)
	(1281,1803)(1281,1830)(1282,1859)
	(1285,1890)(1290,1922)(1295,1956)
	(1302,1991)(1310,2026)(1318,2061)
	(1326,2096)(1335,2128)(1342,2158)
	(1349,2184)(1355,2205)(1360,2223)
	(1364,2235)(1366,2243)(1367,2248)(1368,2250)
\path(1593,2475)(1593,2477)(1594,2483)
	(1596,2493)(1599,2508)(1603,2529)
	(1607,2556)(1613,2588)(1619,2625)
	(1625,2666)(1632,2710)(1638,2756)
	(1644,2803)(1648,2848)(1652,2893)
	(1654,2935)(1655,2974)(1653,3009)
	(1650,3042)(1644,3070)(1636,3095)
	(1624,3116)(1610,3135)(1593,3150)
	(1577,3161)(1559,3170)(1539,3178)
	(1517,3185)(1493,3191)(1467,3197)
	(1439,3202)(1410,3207)(1380,3211)
	(1348,3215)(1315,3218)(1281,3221)
	(1246,3223)(1210,3226)(1175,3227)
	(1139,3229)(1103,3229)(1067,3230)
	(1032,3229)(997,3228)(962,3226)
	(929,3223)(896,3219)(864,3214)
	(834,3207)(804,3199)(775,3190)
	(747,3178)(720,3165)(693,3150)
	(670,3135)(647,3118)(625,3100)
	(602,3080)(579,3059)(557,3036)
	(534,3013)(510,2988)(487,2962)
	(463,2935)(440,2908)(416,2879)
	(392,2850)(368,2821)(343,2791)
	(320,2760)(296,2729)(272,2698)
	(249,2667)(226,2635)(204,2603)
	(183,2571)(162,2539)(143,2507)
	(124,2475)(107,2442)(90,2410)
	(75,2377)(62,2344)(50,2311)
	(39,2278)(30,2244)(23,2210)
	(18,2175)(15,2143)(13,2110)
	(12,2077)(13,2043)(15,2007)
	(18,1971)(22,1934)(27,1895)
	(33,1856)(40,1816)(47,1775)
	(56,1733)(65,1691)(74,1648)
	(84,1604)(94,1560)(105,1516)
	(117,1472)(128,1427)(140,1383)
	(152,1339)(164,1296)(177,1253)
	(190,1210)(203,1169)(216,1128)
	(229,1089)(242,1050)(256,1013)
	(270,978)(284,944)(298,911)
	(312,880)(327,850)(343,823)
	(359,797)(376,773)(393,750)
	(416,724)(441,700)(468,679)
	(498,660)(530,643)(564,627)
	(601,614)(642,602)(684,591)
	(730,581)(777,573)(827,565)
	(877,558)(929,553)(981,547)
	(1031,543)(1081,539)(1128,536)
	(1173,533)(1213,531)(1249,530)
	(1280,528)(1307,527)(1328,526)
	(1344,526)(1355,525)(1362,525)
	(1366,525)(1368,525)
\path(1443,3075)(1442,3073)(1441,3068)
	(1437,3059)(1433,3046)(1427,3027)
	(1420,3005)(1411,2978)(1402,2949)
	(1393,2917)(1384,2885)(1376,2852)
	(1369,2820)(1363,2789)(1358,2759)
	(1356,2730)(1356,2703)(1358,2677)
	(1362,2651)(1368,2625)(1374,2605)
	(1382,2584)(1392,2562)(1403,2541)
	(1415,2518)(1429,2496)(1445,2473)
	(1461,2449)(1479,2425)(1497,2401)
	(1516,2377)(1536,2353)(1556,2329)
	(1575,2304)(1595,2280)(1614,2255)
	(1632,2231)(1650,2207)(1666,2183)
	(1682,2160)(1696,2137)(1708,2114)
	(1719,2091)(1729,2069)(1737,2047)
	(1743,2025)(1749,1999)(1753,1974)
	(1755,1947)(1755,1920)(1754,1891)
	(1751,1860)(1746,1828)(1741,1794)
	(1734,1759)(1726,1724)(1718,1689)
	(1710,1654)(1701,1622)(1694,1592)
	(1687,1566)(1681,1545)(1676,1527)
	(1672,1515)(1670,1507)(1669,1502)(1668,1500)
\path(1443,1275)(1443,1273)(1442,1267)
	(1440,1257)(1437,1242)(1433,1221)
	(1429,1194)(1423,1162)(1417,1125)
	(1411,1084)(1404,1040)(1398,994)
	(1392,947)(1388,902)(1384,857)
	(1382,815)(1381,776)(1383,741)
	(1386,708)(1392,680)(1400,655)
	(1412,634)(1426,615)(1443,600)
	(1459,589)(1477,580)(1497,572)
	(1519,565)(1543,559)(1569,553)
	(1597,548)(1626,543)(1656,539)
	(1688,535)(1721,532)(1755,529)
	(1790,527)(1826,524)(1861,523)
	(1897,521)(1933,521)(1969,520)
	(2004,521)(2039,522)(2074,524)
	(2107,527)(2140,531)(2172,536)
	(2202,543)(2232,551)(2261,560)
	(2289,572)(2316,585)(2343,600)
	(2366,615)(2389,632)(2411,650)
	(2434,670)(2457,691)(2479,714)
	(2502,737)(2526,762)(2549,788)
	(2573,815)(2596,842)(2620,871)
	(2644,900)(2668,929)(2693,959)
	(2716,990)(2740,1021)(2764,1052)
	(2787,1083)(2810,1115)(2832,1147)
	(2853,1179)(2874,1211)(2893,1243)
	(2912,1275)(2929,1308)(2946,1340)
	(2961,1373)(2974,1406)(2986,1439)
	(2997,1472)(3006,1506)(3013,1540)
	(3018,1575)(3021,1607)(3023,1640)
	(3024,1673)(3023,1707)(3021,1743)
	(3018,1779)(3014,1816)(3009,1855)
	(3003,1894)(2996,1934)(2989,1975)
	(2980,2017)(2971,2059)(2962,2102)
	(2952,2146)(2942,2190)(2931,2234)
	(2919,2278)(2908,2323)(2896,2367)
	(2884,2411)(2872,2454)(2859,2497)
	(2846,2540)(2833,2581)(2820,2622)
	(2807,2661)(2794,2700)(2780,2737)
	(2766,2772)(2752,2806)(2738,2839)
	(2724,2870)(2709,2900)(2693,2927)
	(2677,2953)(2660,2977)(2643,3000)
	(2620,3026)(2595,3050)(2568,3071)
	(2538,3090)(2506,3107)(2472,3123)
	(2435,3136)(2394,3148)(2352,3159)
	(2306,3169)(2259,3177)(2209,3185)
	(2159,3192)(2107,3197)(2055,3203)
	(2005,3207)(1955,3211)(1908,3214)
	(1863,3217)(1823,3219)(1787,3220)
	(1756,3222)(1729,3223)(1708,3224)
	(1692,3224)(1681,3225)(1674,3225)
	(1670,3225)(1668,3225)
\put(6843,1800){\makebox(0,0)[lb]{\smash{{\mathmode{\cdots}}}}}
\put(13593,1800){\makebox(0,0)[lb]{\smash{{\mathmode{\cdots}}}}}
\put(93,3000){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_1}}}}}
\put(93,3000){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_1}}}}}
\put(9018,3000){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_1}}}}}
\put(12168,2325){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a_2^1}}}}}
\put(12243,2775){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_2^1}}}}}
\put(468,2700){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle p_1/q_1}}}}}
\put(1293,0){\makebox(0,0)[lb]{\smash{{\mathmode{L^f}}}}}
\put(10293,0){\makebox(0,0)[lb]{\smash{{\mathmode{L^s}}}}}
\put(4743,2625){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_1^{\ell_1}}}}}}
\put(7293,2850){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_1^2}}}}}
\put(8268,2850){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_1^1}}}}}
\put(8343,2325){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a_1^1}}}}}
\put(7293,2325){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a_1^2}}}}}
\put(9618,2850){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 0}}}}}
\put(11193,2850){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 0}}}}}
\put(2793,2925){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_2}}}}}
\put(1893,2700){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle p_2/q_2}}}}}
\put(11643,3000){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_2}}}}}
\put(4968,2100){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a_1^{\ell_1}}}}}}
\put(15693,2550){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_2^{\ell_2}}}}}}
\put(15393,2025){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a_2^{\ell_2}}}}}}
\end{picture}
}


==> draws/PartialNotation.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9740,3063)(0,-10)
\path(1650,2229)(2850,2229)(2850,1029)
	(1650,1029)(1650,2229)
\path(1050,2829)(1650,2229)
\path(2850,2229)(3450,2829)
\path(2850,1029)(3450,429)
\path(1650,1029)(1050,429)
\path(7050,2229)(8250,2229)(8250,1029)
	(7050,1029)(7050,2229)
\path(6450,2829)(7050,2229)
\path(8250,2229)(8850,2829)
\path(8250,1029)(8850,429)
\path(7050,1029)(6450,429)
\path(3750,1704)(4650,1704)
\path(3750,1554)(4650,1554)
\path(4425,1929)(4725,1629)(4425,1329)
\put(3450,2904){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(8925,2904){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \partial_x}}}}}
\put(825,129){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(3450,129){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(6150,54){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \partial_x}}}}}
\put(8925,54){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \partial_x}}}}}
\put(5250,1479){\makebox(0,0)[lb]{\smash{{\mathmode{\hat{D}=}}}}}
\put(0,1479){\makebox(0,0)[lb]{\smash{{\mathmode{D=}}}}}
\put(825,2904){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(6150,2904){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \partial_x}}}}}
\end{picture}
}


==> draws/Shackling.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4419,1839)(0,-10)
\path(12,12)(12,13)(13,16)
	(16,25)(20,41)(26,62)
	(33,87)(41,115)(49,143)
	(57,170)(65,195)(73,218)
	(81,239)(88,259)(96,277)
	(104,295)(112,312)(120,327)
	(128,343)(137,359)(147,375)
	(157,392)(168,409)(179,426)
	(191,444)(203,462)(215,480)
	(228,498)(240,515)(253,532)
	(265,549)(277,565)(289,581)
	(301,597)(312,612)(323,627)
	(335,643)(347,659)(359,675)
	(371,692)(383,709)(395,726)
	(406,744)(418,762)(428,780)
	(439,798)(448,815)(457,832)
	(465,849)(472,865)(478,881)
	(483,897)(487,912)(490,927)
	(493,943)(495,959)(496,975)
	(496,992)(495,1009)(493,1026)
	(490,1044)(486,1062)(481,1080)
	(475,1098)(468,1115)(460,1132)
	(452,1149)(443,1165)(433,1181)
	(423,1197)(412,1212)(400,1227)
	(387,1243)(374,1259)(359,1275)
	(343,1291)(327,1308)(310,1325)
	(292,1342)(274,1359)(257,1375)
	(239,1391)(222,1407)(206,1422)
	(190,1437)(175,1450)(162,1463)
	(149,1475)(137,1487)(123,1501)
	(110,1516)(98,1529)(86,1543)
	(76,1557)(67,1570)(58,1584)
	(51,1596)(44,1609)(39,1620)
	(34,1631)(30,1642)(27,1652)
	(25,1662)(22,1674)(20,1685)
	(18,1698)(16,1713)(15,1729)
	(14,1747)(13,1765)(13,1783)(12,1812)
\path(46.118,1693.105)(12.000,1812.000)(-13.847,1691.037)
\put(237,1512){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle p/q}}}}}
\put(837,912){\makebox(0,0)[lb]{\smash{{\mathmode{\sim}}}}}
\put(1587,1512){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 0}}}}}
\path(1812,762)(1812,763)(1813,767)
	(1816,776)(1821,792)(1827,813)
	(1834,836)(1840,860)(1846,883)
	(1851,904)(1855,924)(1858,941)
	(1860,957)(1862,972)(1862,987)
	(1862,1000)(1861,1013)(1859,1027)
	(1857,1041)(1854,1055)(1850,1070)
	(1845,1086)(1839,1101)(1832,1117)
	(1825,1133)(1816,1149)(1807,1164)
	(1797,1180)(1786,1195)(1774,1210)
	(1762,1224)(1750,1238)(1737,1252)
	(1724,1266)(1709,1281)(1693,1296)
	(1677,1312)(1660,1328)(1642,1344)
	(1624,1360)(1607,1376)(1589,1392)
	(1572,1408)(1556,1422)(1540,1437)
	(1525,1450)(1512,1463)(1499,1475)
	(1487,1487)(1473,1501)(1460,1516)
	(1448,1529)(1436,1543)(1426,1557)
	(1417,1570)(1408,1584)(1401,1596)
	(1394,1609)(1389,1620)(1384,1631)
	(1380,1642)(1377,1652)(1375,1662)
	(1372,1674)(1370,1685)(1368,1698)
	(1366,1713)(1365,1729)(1364,1747)
	(1363,1765)(1363,1783)(1362,1812)
\path(1396.118,1693.105)(1362.000,1812.000)(1336.153,1691.037)
\path(1662,612)(1661,611)(1658,608)
	(1650,600)(1639,588)(1627,575)
	(1615,562)(1604,549)(1594,537)
	(1585,525)(1575,512)(1567,502)
	(1559,491)(1550,479)(1541,465)
	(1532,451)(1522,436)(1512,419)
	(1502,402)(1492,385)(1483,368)
	(1474,351)(1465,334)(1457,317)
	(1450,299)(1443,284)(1437,268)
	(1431,252)(1425,234)(1418,213)
	(1412,191)(1404,167)(1397,141)
	(1389,113)(1382,86)(1375,61)
	(1369,40)(1365,25)(1363,16)
	(1362,13)(1362,12)
\put(2262,162){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize the Hopf chain}}}}}
\path(1737,537)(1739,536)(1745,534)
	(1754,531)(1767,526)(1784,520)
	(1805,513)(1828,506)(1853,498)
	(1878,491)(1904,484)(1929,478)
	(1955,472)(1981,468)(2008,465)
	(2037,462)(2058,461)(2080,459)
	(2104,459)(2130,458)(2157,458)
	(2185,458)(2214,458)(2245,459)
	(2277,459)(2309,460)(2342,461)
	(2375,462)(2407,463)(2440,464)
	(2472,465)(2504,465)(2535,466)
	(2564,466)(2592,466)(2619,466)
	(2645,465)(2669,465)(2691,463)
	(2712,462)(2741,459)(2768,456)
	(2794,452)(2820,446)(2845,440)
	(2871,433)(2896,426)(2921,418)
	(2944,411)(2965,404)(2982,398)
	(2995,393)(3004,390)(3010,388)(3012,387)
\path(4287,537)(4285,536)(4279,534)
	(4270,531)(4257,526)(4240,520)
	(4219,513)(4196,506)(4171,498)
	(4146,491)(4120,484)(4095,478)
	(4069,472)(4043,468)(4016,465)
	(3987,462)(3966,461)(3944,459)
	(3920,459)(3894,458)(3867,458)
	(3839,458)(3810,458)(3779,459)
	(3747,459)(3715,460)(3682,461)
	(3649,462)(3617,463)(3584,464)
	(3552,465)(3520,465)(3489,466)
	(3460,466)(3432,466)(3405,466)
	(3379,465)(3355,465)(3333,463)
	(3312,462)(3283,459)(3256,456)
	(3230,452)(3204,446)(3179,440)
	(3153,433)(3128,426)(3103,418)
	(3080,411)(3059,404)(3042,398)
	(3029,393)(3020,390)(3014,388)(3012,387)
\path(3837,687)(3838,690)(3842,697)
	(3847,709)(3854,726)(3862,746)
	(3872,770)(3882,794)(3890,817)
	(3898,840)(3904,860)(3909,879)
	(3911,896)(3912,912)(3911,928)
	(3909,944)(3906,961)(3902,978)
	(3897,996)(3891,1014)(3885,1032)
	(3879,1049)(3872,1066)(3866,1083)
	(3859,1098)(3852,1113)(3845,1126)
	(3837,1137)(3827,1149)(3816,1158)
	(3804,1166)(3792,1173)(3779,1180)
	(3766,1185)(3752,1190)(3739,1195)
	(3725,1200)(3712,1204)(3700,1208)
	(3687,1212)(3674,1215)(3661,1216)
	(3646,1217)(3629,1217)(3611,1217)
	(3592,1216)(3574,1215)(3559,1214)
	(3547,1213)(3540,1212)(3537,1212)
\path(2112,1137)(2112,1136)(2111,1132)
	(2108,1123)(2103,1107)(2097,1086)
	(2090,1063)(2084,1039)(2078,1016)
	(2073,995)(2069,975)(2066,958)
	(2064,942)(2062,927)(2062,912)
	(2062,897)(2063,882)(2065,867)
	(2068,851)(2071,835)(2075,819)
	(2080,803)(2085,787)(2091,772)
	(2097,758)(2104,745)(2110,733)
	(2117,722)(2125,712)(2133,701)
	(2143,691)(2153,681)(2164,671)
	(2176,663)(2189,655)(2201,648)
	(2214,641)(2227,636)(2239,631)
	(2250,628)(2262,624)(2274,622)
	(2285,620)(2298,618)(2313,616)
	(2329,615)(2347,614)(2365,613)
	(2383,613)(2398,612)(2407,612)
	(2411,612)(2412,612)
\path(2187,687)(2188,690)(2192,697)
	(2197,709)(2204,726)(2212,746)
	(2222,770)(2232,794)(2240,817)
	(2248,840)(2254,860)(2259,879)
	(2261,896)(2262,912)(2261,928)
	(2259,944)(2256,961)(2252,978)
	(2247,996)(2241,1014)(2235,1032)
	(2229,1049)(2222,1066)(2216,1083)
	(2209,1098)(2202,1113)(2195,1126)
	(2187,1137)(2177,1149)(2166,1158)
	(2154,1166)(2142,1173)(2129,1180)
	(2116,1185)(2102,1190)(2089,1195)
	(2075,1200)(2062,1204)(2050,1208)
	(2037,1212)(2024,1215)(2011,1216)
	(1996,1217)(1979,1217)(1961,1217)
	(1942,1216)(1924,1215)(1909,1214)
	(1897,1213)(1890,1212)(1887,1212)
\path(1737,1137)(1736,1134)(1732,1127)
	(1727,1115)(1720,1098)(1712,1078)
	(1702,1054)(1692,1030)(1684,1007)
	(1676,984)(1670,964)(1665,945)
	(1663,928)(1662,912)(1663,896)
	(1665,880)(1668,863)(1672,846)
	(1677,828)(1683,810)(1689,792)
	(1695,775)(1702,758)(1708,741)
	(1715,726)(1722,711)(1729,698)
	(1737,687)(1747,675)(1758,666)
	(1770,658)(1782,651)(1795,644)
	(1808,639)(1822,634)(1835,629)
	(1849,624)(1862,620)(1874,616)
	(1887,612)(1900,609)(1913,608)
	(1928,607)(1945,607)(1963,607)
	(1982,608)(2000,609)(2015,610)
	(2027,611)(2034,612)(2037,612)
\path(3462,687)(3463,690)(3467,697)
	(3472,709)(3479,726)(3487,746)
	(3497,770)(3507,794)(3515,817)
	(3523,840)(3529,860)(3534,879)
	(3536,896)(3537,912)(3536,928)
	(3534,944)(3531,961)(3527,978)
	(3522,996)(3516,1014)(3510,1032)
	(3504,1049)(3497,1066)(3491,1083)
	(3484,1098)(3477,1113)(3470,1126)
	(3462,1137)(3452,1149)(3441,1158)
	(3429,1166)(3417,1173)(3404,1180)
	(3391,1185)(3377,1190)(3364,1195)
	(3350,1200)(3337,1204)(3325,1208)
	(3312,1212)(3299,1215)(3286,1216)
	(3271,1217)(3254,1217)(3236,1217)
	(3217,1216)(3199,1215)(3184,1214)
	(3172,1213)(3165,1212)(3162,1212)
\put(1812,1287){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a_1}}}}}
\put(2187,1287){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a_2}}}}}
\put(3912,1287){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a_\ell}}}}}
\put(2787,837){\makebox(0,0)[lb]{\smash{{\mathmode{\cdots}}}}}
\put(3387,1287){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a_{\ell-1}}}}}}
\path(3387,1137)(3386,1134)(3382,1127)
	(3377,1115)(3370,1098)(3362,1078)
	(3352,1054)(3342,1030)(3334,1007)
	(3326,984)(3320,964)(3315,945)
	(3313,928)(3312,912)(3313,896)
	(3315,880)(3318,863)(3322,846)
	(3327,828)(3333,810)(3339,792)
	(3345,775)(3352,758)(3358,741)
	(3365,726)(3372,711)(3379,698)
	(3387,687)(3397,675)(3408,666)
	(3420,658)(3432,651)(3445,644)
	(3458,639)(3472,634)(3485,629)
	(3499,624)(3512,620)(3524,616)
	(3537,612)(3550,609)(3563,608)
	(3578,607)(3595,607)(3613,607)
	(3632,608)(3650,609)(3665,610)
	(3677,611)(3684,612)(3687,612)
\path(2487,1137)(2486,1134)(2482,1127)
	(2477,1115)(2470,1098)(2462,1078)
	(2452,1054)(2442,1030)(2434,1007)
	(2426,984)(2420,964)(2415,945)
	(2413,928)(2412,912)(2413,896)
	(2415,880)(2418,863)(2422,846)
	(2427,828)(2433,810)(2439,792)
	(2445,775)(2452,758)(2458,741)
	(2465,726)(2472,711)(2479,698)
	(2487,687)(2497,675)(2508,666)
	(2520,658)(2532,651)(2545,644)
	(2558,639)(2572,634)(2585,629)
	(2599,624)(2612,620)(2624,616)
	(2637,612)(2650,609)(2663,608)
	(2678,607)(2695,607)(2713,607)
	(2732,608)(2750,609)(2765,610)
	(2777,611)(2784,612)(2787,612)
\path(3762,1137)(3761,1134)(3757,1127)
	(3752,1115)(3745,1098)(3737,1078)
	(3727,1054)(3717,1030)(3709,1007)
	(3701,984)(3695,964)(3690,945)
	(3688,928)(3687,912)(3688,896)
	(3690,880)(3693,863)(3696,846)
	(3701,828)(3705,810)(3710,792)
	(3716,775)(3722,758)(3728,741)
	(3735,726)(3743,711)(3752,698)
	(3762,687)(3773,677)(3786,668)
	(3801,660)(3816,653)(3833,647)
	(3850,641)(3867,635)(3885,630)
	(3903,626)(3921,621)(3938,618)
	(3955,615)(3971,613)(3987,612)
	(4003,613)(4019,615)(4036,618)
	(4053,621)(4071,626)(4089,630)
	(4107,635)(4124,641)(4141,647)
	(4158,653)(4173,660)(4188,668)
	(4201,677)(4212,687)(4222,698)
	(4231,711)(4239,726)(4246,741)
	(4252,758)(4258,775)(4264,792)
	(4269,810)(4273,828)(4278,846)
	(4281,863)(4284,880)(4286,896)
	(4287,912)(4286,928)(4284,944)
	(4281,961)(4277,978)(4272,996)
	(4266,1014)(4260,1032)(4254,1049)
	(4247,1066)(4241,1083)(4234,1098)
	(4227,1113)(4220,1126)(4212,1137)
	(4202,1149)(4191,1158)(4179,1166)
	(4167,1173)(4154,1180)(4141,1185)
	(4127,1190)(4114,1195)(4100,1200)
	(4087,1204)(4075,1208)(4062,1212)
	(4049,1215)(4036,1216)(4021,1217)
	(4004,1217)(3986,1217)(3967,1216)
	(3949,1215)(3934,1214)(3922,1213)
	(3915,1212)(3912,1212)
\path(2562,687)(2563,690)(2567,697)
	(2572,709)(2579,726)(2587,746)
	(2597,770)(2607,794)(2615,817)
	(2623,840)(2629,860)(2634,879)
	(2636,896)(2637,912)(2636,928)
	(2634,944)(2631,961)(2627,978)
	(2622,996)(2616,1014)(2610,1032)
	(2604,1049)(2597,1066)(2591,1083)
	(2584,1098)(2577,1113)(2570,1126)
	(2562,1137)(2552,1149)(2541,1158)
	(2529,1166)(2517,1173)(2504,1180)
	(2491,1185)(2477,1190)(2464,1195)
	(2450,1200)(2437,1204)(2425,1208)
	(2412,1212)(2399,1215)(2386,1216)
	(2371,1217)(2354,1217)(2336,1217)
	(2317,1216)(2299,1215)(2284,1214)
	(2272,1213)(2265,1212)(2262,1212)
\end{picture}
}


==> draws/ShacklingElement.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9657,1839)(0,-10)
\put(6137.500,899.500){\arc{637.377}{4.5150}{10.2657}}
\put(7240.830,910.685){\arc{636.021}{1.2204}{6.9067}}
\path(5850,612)(5849,611)(5846,608)
	(5838,600)(5827,588)(5815,575)
	(5803,562)(5792,549)(5782,537)
	(5773,525)(5763,512)(5755,502)
	(5747,491)(5738,479)(5729,465)
	(5720,451)(5710,436)(5700,419)
	(5690,402)(5680,385)(5671,368)
	(5662,351)(5653,334)(5645,317)
	(5638,299)(5631,284)(5625,268)
	(5619,252)(5613,234)(5606,213)
	(5600,191)(5592,167)(5585,141)
	(5577,113)(5570,86)(5563,61)
	(5557,40)(5553,25)(5551,16)
	(5550,13)(5550,12)
\path(6000,762)(6000,763)(6001,767)
	(6004,776)(6009,792)(6015,813)
	(6022,836)(6028,860)(6034,883)
	(6039,904)(6043,924)(6046,941)
	(6048,957)(6050,972)(6050,987)
	(6050,1000)(6049,1013)(6047,1027)
	(6045,1041)(6042,1055)(6038,1070)
	(6033,1086)(6027,1101)(6020,1117)
	(6013,1133)(6004,1149)(5995,1164)
	(5985,1180)(5974,1195)(5962,1210)
	(5950,1224)(5938,1238)(5925,1252)
	(5912,1266)(5897,1281)(5881,1296)
	(5865,1312)(5848,1328)(5830,1344)
	(5812,1360)(5795,1376)(5777,1392)
	(5760,1408)(5744,1422)(5728,1437)
	(5713,1450)(5700,1463)(5687,1475)
	(5675,1487)(5661,1501)(5648,1516)
	(5636,1529)(5624,1543)(5614,1557)
	(5605,1570)(5596,1584)(5589,1596)
	(5582,1609)(5577,1620)(5572,1631)
	(5568,1642)(5565,1652)(5563,1662)
	(5560,1674)(5558,1685)(5556,1698)
	(5554,1713)(5553,1729)(5552,1747)
	(5551,1765)(5551,1783)(5550,1812)
\path(5584.118,1693.105)(5550.000,1812.000)(5524.153,1691.037)
\path(2400,612)(2399,611)(2396,608)
	(2388,600)(2377,588)(2365,575)
	(2353,562)(2342,549)(2332,537)
	(2323,525)(2313,512)(2305,502)
	(2297,491)(2288,479)(2279,465)
	(2270,451)(2260,436)(2250,419)
	(2240,402)(2230,385)(2221,368)
	(2212,351)(2203,334)(2195,317)
	(2188,299)(2181,284)(2175,268)
	(2169,252)(2163,234)(2156,213)
	(2150,191)(2142,167)(2135,141)
	(2127,113)(2120,86)(2113,61)
	(2107,40)(2103,25)(2101,16)
	(2100,13)(2100,12)
\path(2550,762)(2550,763)(2551,767)
	(2554,776)(2559,792)(2565,813)
	(2572,836)(2578,860)(2584,883)
	(2589,904)(2593,924)(2596,941)
	(2598,957)(2600,972)(2600,987)
	(2600,1000)(2599,1013)(2597,1027)
	(2595,1041)(2592,1055)(2588,1070)
	(2583,1086)(2577,1101)(2570,1117)
	(2563,1133)(2554,1149)(2545,1164)
	(2535,1180)(2524,1195)(2512,1210)
	(2500,1224)(2488,1238)(2475,1252)
	(2462,1266)(2447,1281)(2431,1296)
	(2415,1312)(2398,1328)(2380,1344)
	(2362,1360)(2345,1376)(2327,1392)
	(2310,1408)(2294,1422)(2278,1437)
	(2263,1450)(2250,1463)(2237,1475)
	(2225,1487)(2211,1501)(2198,1516)
	(2186,1529)(2174,1543)(2164,1557)
	(2155,1570)(2146,1584)(2139,1596)
	(2132,1609)(2127,1620)(2122,1631)
	(2118,1642)(2115,1652)(2113,1662)
	(2110,1674)(2108,1685)(2106,1698)
	(2104,1713)(2103,1729)(2102,1747)
	(2101,1765)(2101,1783)(2100,1812)
\path(2134.118,1693.105)(2100.000,1812.000)(2074.153,1691.037)
\put(0,837){\makebox(0,0)[lb]{\smash{{\mathmode{\ShacklingElement:=}}}}}
\put(5175,837){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(2250,237){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(2550,462){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_1}}}}}
\put(6300,1287){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 0}}}}}
\put(5775,1512){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 0}}}}}
\put(6600,837){\makebox(0,0)[lb]{\smash{{\mathmode{\#}}}}}
\put(2325,1512){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 0}}}}}
\put(5700,237){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(6000,462){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_1}}}}}
\put(7050,462){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_1}}}}}
\put(2925,462){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_2}}}}}
\put(7425,1287){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a_2}}}}}
\put(9150,1287){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a_\ell}}}}}
\put(8025,837){\makebox(0,0)[lb]{\smash{{\mathmode{\cdots}}}}}
\path(9075,687)(9076,690)(9080,697)
	(9085,709)(9092,726)(9100,746)
	(9110,770)(9120,794)(9128,817)
	(9136,840)(9142,860)(9147,879)
	(9149,896)(9150,912)(9149,928)
	(9147,944)(9144,961)(9140,978)
	(9135,996)(9129,1014)(9123,1032)
	(9117,1049)(9110,1066)(9104,1083)
	(9097,1098)(9090,1113)(9083,1126)
	(9075,1137)(9065,1149)(9054,1158)
	(9042,1166)(9030,1173)(9017,1180)
	(9004,1185)(8990,1190)(8977,1195)
	(8963,1200)(8950,1204)(8938,1208)
	(8925,1212)(8912,1215)(8899,1216)
	(8884,1217)(8867,1217)(8849,1217)
	(8830,1216)(8812,1215)(8797,1214)
	(8785,1213)(8778,1212)(8775,1212)
\put(7050,1287){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a_1}}}}}
\put(8625,462){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_{\ell-1}}}}}}
\put(9150,462){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_\ell}}}}}
\path(7350,1137)(7350,1136)(7349,1132)
	(7346,1123)(7341,1107)(7335,1086)
	(7328,1063)(7322,1039)(7316,1016)
	(7311,995)(7307,975)(7304,958)
	(7302,942)(7300,927)(7300,912)
	(7300,897)(7301,882)(7303,867)
	(7306,851)(7309,835)(7313,819)
	(7318,803)(7323,787)(7329,772)
	(7335,758)(7342,745)(7348,733)
	(7355,722)(7363,712)(7371,701)
	(7381,691)(7391,681)(7402,671)
	(7414,663)(7427,655)(7439,648)
	(7452,641)(7465,636)(7477,631)
	(7488,628)(7500,624)(7512,622)
	(7523,620)(7536,618)(7551,616)
	(7567,615)(7585,614)(7603,613)
	(7621,613)(7636,612)(7645,612)
	(7649,612)(7650,612)
\put(8625,1287){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a_{\ell-1}}}}}}
\put(7425,462){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_2}}}}}
\path(4500,1137)(4499,1134)(4495,1127)
	(4490,1115)(4483,1098)(4475,1078)
	(4465,1054)(4455,1030)(4447,1007)
	(4439,984)(4433,964)(4428,945)
	(4426,928)(4425,912)(4426,896)
	(4428,880)(4431,863)(4434,846)
	(4439,828)(4443,810)(4448,792)
	(4454,775)(4460,758)(4466,741)
	(4473,726)(4481,711)(4490,698)
	(4500,687)(4511,677)(4524,668)
	(4539,660)(4554,653)(4571,647)
	(4588,641)(4605,635)(4623,630)
	(4641,626)(4659,621)(4676,618)
	(4693,615)(4709,613)(4725,612)
	(4741,613)(4757,615)(4774,618)
	(4791,621)(4809,626)(4827,630)
	(4845,635)(4862,641)(4879,647)
	(4896,653)(4911,660)(4926,668)
	(4939,677)(4950,687)(4960,698)
	(4969,711)(4977,726)(4984,741)
	(4990,758)(4996,775)(5002,792)
	(5007,810)(5011,828)(5016,846)
	(5019,863)(5022,880)(5024,896)
	(5025,912)(5024,928)(5022,944)
	(5019,961)(5015,978)(5010,996)
	(5004,1014)(4998,1032)(4992,1049)
	(4985,1066)(4979,1083)(4972,1098)
	(4965,1113)(4958,1126)(4950,1137)
	(4940,1149)(4929,1158)(4917,1166)
	(4905,1173)(4892,1180)(4879,1185)
	(4865,1190)(4852,1195)(4838,1200)
	(4825,1204)(4813,1208)(4800,1212)
	(4787,1215)(4774,1216)(4759,1217)
	(4742,1217)(4724,1217)(4705,1216)
	(4687,1215)(4672,1214)(4660,1213)
	(4653,1212)(4650,1212)
\path(3225,1137)(3224,1134)(3220,1127)
	(3215,1115)(3208,1098)(3200,1078)
	(3190,1054)(3180,1030)(3172,1007)
	(3164,984)(3158,964)(3153,945)
	(3151,928)(3150,912)(3151,896)
	(3153,880)(3156,863)(3160,846)
	(3165,828)(3171,810)(3177,792)
	(3183,775)(3190,758)(3196,741)
	(3203,726)(3210,711)(3217,698)
	(3225,687)(3235,675)(3246,666)
	(3258,658)(3270,651)(3283,644)
	(3296,639)(3310,634)(3323,629)
	(3337,624)(3350,620)(3362,616)
	(3375,612)(3388,609)(3401,608)
	(3416,607)(3433,607)(3451,607)
	(3470,608)(3488,609)(3503,610)
	(3515,611)(3522,612)(3525,612)
\path(4125,1137)(4124,1134)(4120,1127)
	(4115,1115)(4108,1098)(4100,1078)
	(4090,1054)(4080,1030)(4072,1007)
	(4064,984)(4058,964)(4053,945)
	(4051,928)(4050,912)(4051,896)
	(4053,880)(4056,863)(4060,846)
	(4065,828)(4071,810)(4077,792)
	(4083,775)(4090,758)(4096,741)
	(4103,726)(4110,711)(4117,698)
	(4125,687)(4135,675)(4146,666)
	(4158,658)(4170,651)(4183,644)
	(4196,639)(4210,634)(4223,629)
	(4237,624)(4250,620)(4262,616)
	(4275,612)(4288,609)(4301,608)
	(4316,607)(4333,607)(4351,607)
	(4370,608)(4388,609)(4403,610)
	(4415,611)(4422,612)(4425,612)
\path(4200,687)(4201,690)(4205,697)
	(4210,709)(4217,726)(4225,746)
	(4235,770)(4245,794)(4253,817)
	(4261,840)(4267,860)(4272,879)
	(4274,896)(4275,912)(4274,928)
	(4272,944)(4269,961)(4265,978)
	(4260,996)(4254,1014)(4248,1032)
	(4242,1049)(4235,1066)(4229,1083)
	(4222,1098)(4215,1113)(4208,1126)
	(4200,1137)(4190,1149)(4179,1158)
	(4167,1166)(4155,1173)(4142,1180)
	(4129,1185)(4115,1190)(4102,1195)
	(4088,1200)(4075,1204)(4063,1208)
	(4050,1212)(4037,1215)(4024,1216)
	(4009,1217)(3992,1217)(3974,1217)
	(3955,1216)(3937,1215)(3922,1214)
	(3910,1213)(3903,1212)(3900,1212)
\path(4575,687)(4576,690)(4580,697)
	(4585,709)(4592,726)(4600,746)
	(4610,770)(4620,794)(4628,817)
	(4636,840)(4642,860)(4647,879)
	(4649,896)(4650,912)(4649,928)
	(4647,944)(4644,961)(4640,978)
	(4635,996)(4629,1014)(4623,1032)
	(4617,1049)(4610,1066)(4604,1083)
	(4597,1098)(4590,1113)(4583,1126)
	(4575,1137)(4565,1149)(4554,1158)
	(4542,1166)(4530,1173)(4517,1180)
	(4504,1185)(4490,1190)(4477,1195)
	(4463,1200)(4450,1204)(4438,1208)
	(4425,1212)(4412,1215)(4399,1216)
	(4384,1217)(4367,1217)(4349,1217)
	(4330,1216)(4312,1215)(4297,1214)
	(4285,1213)(4278,1212)(4275,1212)
\path(2850,1137)(2850,1136)(2849,1132)
	(2846,1123)(2841,1107)(2835,1086)
	(2828,1063)(2822,1039)(2816,1016)
	(2811,995)(2807,975)(2804,958)
	(2802,942)(2800,927)(2800,912)
	(2800,897)(2801,882)(2803,867)
	(2806,851)(2809,835)(2813,819)
	(2818,803)(2823,787)(2829,772)
	(2835,758)(2842,745)(2848,733)
	(2855,722)(2863,712)(2871,701)
	(2881,691)(2891,681)(2902,671)
	(2914,663)(2927,655)(2939,648)
	(2952,641)(2965,636)(2977,631)
	(2988,628)(3000,624)(3012,622)
	(3023,620)(3036,618)(3051,616)
	(3067,615)(3085,614)(3103,613)
	(3121,613)(3136,612)(3145,612)
	(3149,612)(3150,612)
\path(2947,755)(2949,758)(2952,765)
	(2958,776)(2965,791)(2973,809)
	(2981,828)(2988,847)(2994,864)
	(2998,881)(3000,896)(3000,912)
	(2999,926)(2996,941)(2993,957)
	(2988,974)(2983,992)(2978,1010)
	(2972,1028)(2966,1047)(2960,1065)
	(2953,1082)(2947,1098)(2940,1112)
	(2933,1126)(2925,1137)(2915,1149)
	(2904,1158)(2892,1166)(2880,1173)
	(2867,1180)(2854,1185)(2840,1190)
	(2827,1195)(2813,1200)(2800,1204)
	(2788,1208)(2775,1212)(2762,1215)
	(2749,1216)(2734,1217)(2717,1217)
	(2699,1217)(2680,1216)(2662,1215)
	(2647,1214)(2635,1213)(2628,1212)(2625,1212)
\path(2475,1137)(2474,1134)(2470,1127)
	(2465,1115)(2458,1098)(2450,1078)
	(2440,1054)(2430,1030)(2422,1007)
	(2414,984)(2408,964)(2403,945)
	(2401,928)(2400,912)(2401,896)
	(2403,880)(2406,863)(2410,846)
	(2415,828)(2421,810)(2427,792)
	(2433,775)(2440,758)(2446,741)
	(2453,726)(2460,711)(2467,698)
	(2475,687)(2485,675)(2496,666)
	(2508,658)(2520,651)(2533,644)
	(2546,639)(2560,634)(2573,629)
	(2587,624)(2600,620)(2612,616)
	(2625,612)(2638,609)(2651,608)
	(2666,607)(2683,607)(2701,607)
	(2720,608)(2738,609)(2753,610)
	(2765,611)(2772,612)(2775,612)
\path(7800,687)(7801,690)(7805,697)
	(7810,709)(7817,726)(7825,746)
	(7835,770)(7845,794)(7853,817)
	(7861,840)(7867,860)(7872,879)
	(7874,896)(7875,912)(7874,928)
	(7872,944)(7869,961)(7865,978)
	(7860,996)(7854,1014)(7848,1032)
	(7842,1049)(7835,1066)(7829,1083)
	(7822,1098)(7815,1113)(7808,1126)
	(7800,1137)(7790,1149)(7779,1158)
	(7767,1166)(7755,1173)(7742,1180)
	(7729,1185)(7715,1190)(7702,1195)
	(7688,1200)(7675,1204)(7663,1208)
	(7650,1212)(7637,1215)(7624,1216)
	(7609,1217)(7592,1217)(7574,1217)
	(7555,1216)(7537,1215)(7522,1214)
	(7510,1213)(7503,1212)(7500,1212)
\put(2550,1287){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a_1}}}}}
\put(2925,1287){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a_2}}}}}
\put(4650,1287){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a_\ell}}}}}
\put(3525,837){\makebox(0,0)[lb]{\smash{{\mathmode{\cdots}}}}}
\put(4125,1287){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a_{\ell-1}}}}}}
\path(3300,687)(3301,690)(3305,697)
	(3310,709)(3317,726)(3325,746)
	(3335,770)(3345,794)(3353,817)
	(3361,840)(3367,860)(3372,879)
	(3374,896)(3375,912)(3374,928)
	(3372,944)(3369,961)(3365,978)
	(3360,996)(3354,1014)(3348,1032)
	(3342,1049)(3335,1066)(3329,1083)
	(3322,1098)(3315,1113)(3308,1126)
	(3300,1137)(3290,1149)(3279,1158)
	(3267,1166)(3255,1173)(3242,1180)
	(3229,1185)(3215,1190)(3202,1195)
	(3188,1200)(3175,1204)(3163,1208)
	(3150,1212)(3137,1215)(3124,1216)
	(3109,1217)(3092,1217)(3074,1217)
	(3055,1216)(3037,1215)(3022,1214)
	(3010,1213)(3003,1212)(3000,1212)
\path(8700,687)(8701,690)(8705,697)
	(8710,709)(8717,726)(8725,746)
	(8735,770)(8745,794)(8753,817)
	(8761,840)(8767,860)(8772,879)
	(8774,896)(8775,912)(8774,928)
	(8772,944)(8769,961)(8765,978)
	(8760,996)(8754,1014)(8748,1032)
	(8742,1049)(8735,1066)(8729,1083)
	(8722,1098)(8715,1113)(8708,1126)
	(8700,1137)(8690,1149)(8679,1158)
	(8667,1166)(8655,1173)(8642,1180)
	(8629,1185)(8615,1190)(8602,1195)
	(8588,1200)(8575,1204)(8563,1208)
	(8550,1212)(8537,1215)(8524,1216)
	(8509,1217)(8492,1217)(8474,1217)
	(8455,1216)(8437,1215)(8422,1214)
	(8410,1213)(8403,1212)(8400,1212)
\path(7725,1137)(7724,1134)(7720,1127)
	(7715,1115)(7708,1098)(7700,1078)
	(7690,1054)(7680,1030)(7672,1007)
	(7664,984)(7658,964)(7653,945)
	(7651,928)(7650,912)(7651,896)
	(7653,880)(7656,863)(7660,846)
	(7665,828)(7671,810)(7677,792)
	(7683,775)(7690,758)(7696,741)
	(7703,726)(7710,711)(7717,698)
	(7725,687)(7735,675)(7746,666)
	(7758,658)(7770,651)(7783,644)
	(7796,639)(7810,634)(7823,629)
	(7837,624)(7850,620)(7862,616)
	(7875,612)(7888,609)(7901,608)
	(7916,607)(7933,607)(7951,607)
	(7970,608)(7988,609)(8003,610)
	(8015,611)(8022,612)(8025,612)
\put(4125,462){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_{\ell-1}}}}}}
\put(4650,462){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x_\ell}}}}}
\path(8625,1137)(8624,1134)(8620,1127)
	(8615,1115)(8608,1098)(8600,1078)
	(8590,1054)(8580,1030)(8572,1007)
	(8564,984)(8558,964)(8553,945)
	(8551,928)(8550,912)(8551,896)
	(8553,880)(8556,863)(8560,846)
	(8565,828)(8571,810)(8577,792)
	(8583,775)(8590,758)(8596,741)
	(8603,726)(8610,711)(8617,698)
	(8625,687)(8635,675)(8646,666)
	(8658,658)(8670,651)(8683,644)
	(8696,639)(8710,634)(8723,629)
	(8737,624)(8750,620)(8762,616)
	(8775,612)(8788,609)(8801,608)
	(8816,607)(8833,607)(8851,607)
	(8870,608)(8888,609)(8903,610)
	(8915,611)(8922,612)(8925,612)
\path(9000,1137)(8999,1134)(8995,1127)
	(8990,1115)(8983,1098)(8975,1078)
	(8965,1054)(8955,1030)(8947,1007)
	(8939,984)(8933,964)(8928,945)
	(8926,928)(8925,912)(8926,896)
	(8928,880)(8931,863)(8934,846)
	(8939,828)(8943,810)(8948,792)
	(8954,775)(8960,758)(8966,741)
	(8973,726)(8981,711)(8990,698)
	(9000,687)(9011,677)(9024,668)
	(9039,660)(9054,653)(9071,647)
	(9088,641)(9105,635)(9123,630)
	(9141,626)(9159,621)(9176,618)
	(9193,615)(9209,613)(9225,612)
	(9241,613)(9257,615)(9274,618)
	(9291,621)(9309,626)(9327,630)
	(9345,635)(9362,641)(9379,647)
	(9396,653)(9411,660)(9426,668)
	(9439,677)(9450,687)(9460,698)
	(9469,711)(9477,726)(9484,741)
	(9490,758)(9496,775)(9502,792)
	(9507,810)(9511,828)(9516,846)
	(9519,863)(9522,880)(9524,896)
	(9525,912)(9524,928)(9522,944)
	(9519,961)(9515,978)(9510,996)
	(9504,1014)(9498,1032)(9492,1049)
	(9485,1066)(9479,1083)(9472,1098)
	(9465,1113)(9458,1126)(9450,1137)
	(9440,1149)(9429,1158)(9417,1166)
	(9405,1173)(9392,1180)(9379,1185)
	(9365,1190)(9352,1195)(9338,1200)
	(9325,1204)(9313,1208)(9300,1212)
	(9287,1215)(9274,1216)(9259,1217)
	(9242,1217)(9224,1217)(9205,1216)
	(9187,1215)(9172,1214)(9160,1213)
	(9153,1212)(9150,1212)
\end{picture}
}


==> draws/xinv.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12617,3366)(0,-10)
\put(12248.000,1318.000){\arc{6120.662}{2.8431}{3.4401}}
\put(9548.000,1318.000){\arc{6120.662}{5.9847}{6.5817}}
\put(3158,2668){\ellipse{3150}{1350}}
\put(683,1273){\ellipse{1350}{1800}}
\path(7658,1723)(7658,1453)
\path(7883,1723)(7883,1453)
\path(8333,1723)(8333,1453)
\path(7433,1453)(8558,1453)(8558,1183)
	(7433,1183)(7433,1453)
\path(7658,1183)(7658,913)
\path(7883,1183)(7883,913)
\path(8333,1183)(8333,913)
\path(7163,1318)(7433,1318)
\path(9683,1993)(9683,1543)
\path(9908,1993)(9908,1543)
\path(10358,1993)(10358,1543)
\path(9413,1768)(9683,1768)
\path(11483,1993)(11483,1543)
\path(11708,1993)(11708,1543)
\path(12158,1993)(12158,1543)
\path(11213,1768)(11708,1768)
\path(11438,1093)(11438,643)
\path(11663,1093)(11663,643)
\path(12113,1093)(12113,643)
\path(11168,868)(12113,868)
\path(2033,1543)(4283,1543)(4283,1093)
	(2033,1093)(2033,1543)
\path(2483,2083)(2483,1543)
\path(2933,1993)(2933,1543)
\path(3833,2038)(3833,1543)
\path(2483,1093)(2483,643)
\path(2933,1093)(2933,643)
\path(3878,1093)(3878,643)
\path(1358,1318)(2033,1318)
\path(2438,373)(2440,371)(2444,368)
	(2452,363)(2462,355)(2475,346)
	(2491,335)(2507,325)(2524,315)
	(2542,306)(2559,298)(2577,292)
	(2597,287)(2618,283)(2634,281)
	(2652,279)(2672,278)(2693,278)
	(2716,278)(2740,278)(2765,278)
	(2791,279)(2818,280)(2845,281)
	(2872,282)(2899,283)(2925,284)
	(2950,285)(2973,285)(2996,285)
	(3016,285)(3035,285)(3053,284)
	(3068,283)(3094,280)(3116,276)
	(3136,271)(3153,264)(3169,257)
	(3183,250)(3193,244)(3200,240)(3203,238)
\path(3968,373)(3966,371)(3962,368)
	(3954,363)(3944,355)(3931,346)
	(3915,335)(3899,325)(3882,315)
	(3864,306)(3847,298)(3829,292)
	(3809,287)(3788,283)(3772,281)
	(3754,279)(3734,278)(3713,278)
	(3690,278)(3666,278)(3641,278)
	(3615,279)(3588,280)(3561,281)
	(3534,282)(3507,283)(3481,284)
	(3456,285)(3433,285)(3410,285)
	(3390,285)(3371,285)(3353,284)
	(3338,283)(3312,280)(3290,276)
	(3270,271)(3253,264)(3237,257)
	(3223,250)(3213,244)(3206,240)(3203,238)
\put(4733,1228){\makebox(0,0)[lb]{\smash{{\mathmode{=\quad 0;}}}}}
\put(6083,1228){\makebox(0,0)[lb]{\smash{{{\rm where}}}}}
\put(8018,1543){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \cdots}}}}}
\put(8018,1003){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \cdots}}}}}
\put(8783,1228){\makebox(0,0)[lb]{\smash{{\mathmode{:=}}}}}
\put(10043,1858){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \cdots}}}}}
\put(11843,1858){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \cdots}}}}}
\put(11798,958){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \cdots}}}}}
\put(10763,1723){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(10763,823){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(9413,823){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(9818,823){\makebox(0,0)[lb]{\smash{{\mathmode{\cdots}}}}}
\put(2528,463){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(2978,463){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(2978,463){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(3878,463){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(3203,1723){\makebox(0,0)[lb]{\smash{{\mathmode{\cdots}}}}}
\put(3203,823){\makebox(0,0)[lb]{\smash{{\mathmode{\cdots}}}}}
\put(2258,58){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize all $x$-marked legs}}}}}
\put(278,913){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize diagram}}}}}
\put(413,1318){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize other}}}}}
\put(503,1723){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize any}}}}}
\put(3068,2623){\makebox(0,0)[lb]{\smash{{\mathmode{A}}}}}
\end{picture}
}

